Catalogue of exoplanets accessible in reflected starlight to the Nancy Grace Roman Space Telescope. A population study and prospects for phase-curve measurements

Reflected starlight measurements will open a new path in the characterization of directly imaged exoplanets. However, we still lack a population study of known targets amenable to this technique. Here, we investigate which of the about 4300 exoplanets confirmed to date are accessible to the Roman Space Telescope's coronagraph (CGI) in reflected starlight at reference wavelengths $\lambda$=575, 730 and 825 nm. We carry out a population study and also address the prospects for phase-curve measurements. We used the NASA Exoplanet Archive as a reference for planet and star properties, and explored the impact of their uncertainties on the exoplanet's detectability by applying statistical arguments. We define a planet as Roman-accessible on the basis of the instrument inner and outer working angles and its minimum planet-to-star constrast (IWA, OWA, $C_{min}$). We adopt for these technical specifications three plausible configurations labeled as pessimistic, intermediate and optimistic. Our key outputs for each exoplanet are its probability of being Roman-accessible ($P_{access}$), the range of observable phase angles, the evolution of its equilibrium temperature, the number of days per orbit that it is accessible and its transit probability. In the optimistic scenario, we find 26 Roman-accessible exoplanets with $P_{access}$>25% and host stars brighter than $V$=7 mag. This population is biased towards planets more massive than Jupiter but also includes the super-Earths tau Cet e and f which orbit near their star's habitable zone. A total of 13 planets are part of multiplanet systems, 3 of them with known transiting companions, offering opportunities for contemporaneous characterization. The intermediate and pessimistic scenarios yield 10 and 3 Roman-accessible exoplanets, respectively. We find that inclination estimates (e.g. with astrometry) are key for refining the detectability prospects.

==> (inline-0) <==
\begin{longtable}{ l  c  c  c  c  c  c  c  c  c  c  c  c  c } 
\caption{\label{table:NASA_database} 
Main planetary and stellar properties from the input catalogue for the confirmed exoplanets that are Roman-accessible.
For reference, we list all planets accessible in the optimistic CGI scenario, including all possible values of $P_{access}$ and host-star magnitudes.
The quoted values correspond mainly to the information in the NASA Exoplanet Archive as of 16$^{th}$ of September, 2020 (see Sect. \ref{sec:dataprocessing}).
The parameters for bet Pic c were obtained from \citet{nowaketal2020} because the quoted values in the NASA Archive show no upper or lower uncertainties.
For DE CVn b, the inclination value was obtained from \citet{hanetal2018} and the corresponding uncertainties, from \citet{besselaaretal2007}.
} \\
 \hline 
 \hline
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{\star}$ & St. type & {$M_\star$} & {$V$} & Age \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & K & & [$M_\odot$] & [mag] & [Gyr]  \\
\hline
  \endfirsthead
\caption{continued.}\\
\hline
\hline                 
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{\star}$ & St. type & {$M_\star$} & {$V$} & Age \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & K & & [$M_\odot$] & [mag] & [Gyr]  \\
\hline
\endhead
\hline
\endfoot
GJ 687 c 		&  4.55$^{ +0.00 }_{ 0.00 }$ 		&  727.6$^{ +12.2 }_{ -12.2 }$ 		&  1.17$^{ +0.02 }_{ -0.02 }$ 		&  0.050$^{ +0.013 }_{ -0.013 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.40$^{ +0.22 }_{ -0.22 }$ 		&  356.0$^{ +63.0 }_{ -63.0 }$ 		& 3826 		&  M3 V 		&  0.40$^{ +0.02 }_{ -0.02 }$ 		&  9.150 		&  $-$ \\ 
55 Cnc d 		&  12.59$^{ +0.01 }_{ -0.01 }$ 		&  4825.0$^{ +39.0 }_{ -39.0 }$ 		&  5.50$^{ +0.03 }_{ -0.03 }$ 		&  3.878$^{ +0.068 }_{ -0.068 }$ $^\dagger$ 		&  $-$ 		&  90.0$^{ +60.0 }_{ -60.0 }$ 		&  0.02$^{ +0.01 }_{ -0.01 }$ 		&  224.0$^{ +31.0 }_{ -31.0 }$ 		& 5196 		&  G8 V 		&  0.91$^{ +0.01 }_{ -0.01 }$ 		&  5.960 		&  10.20$^{ +2.50 }_{ -2.50 }$ \\ 
HD 114613 b 		&  20.29$^{ +0.09 }_{ -0.09 }$ 		&  4000.0$^{ +120.0 }_{ -120.0 }$ 		&  5.34$^{ +0.26 }_{ -0.26 }$ 		&  0.357$^{ +0.032 }_{ -0.032 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.46$^{ +0.09 }_{ -0.09 }$ 		&  16.0$^{ +11.0 }_{ -11.0 }$ 		& 5641 		&  G4 IV 		&  1.27$^{  }_{  }$ 		&  4.850 		&  $-$ \\ 
ups And d 		&  13.41$^{ +0.06 }_{ -0.06 }$ 		&  1276.5$^{ +0.6 }_{ -0.6 }$ 		&  2.51$^{ +0.00 }_{ -0.00 }$ 		&  4.132$^{ +0.029 }_{ -0.029 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.30$^{ +0.01 }_{ -0.01 }$ 		&  78.8$^{ +0.4 }_{ -0.4 }$ 		& 6105 		&  F8 V 		&  1.30$^{  }_{  }$ 		&  4.100 		&  5.00$^{  }_{  }$ \\ 
HD 217107 c 		&  20.07$^{ +0.02 }_{ -0.02 }$ 		&  4270.0$^{ +220.0 }_{ -220.0 }$ 		&  5.32$^{ +0.38 }_{ -0.38 }$ 		&  2.600$^{ +0.150 }_{ -0.150 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.52$^{ +0.03 }_{ -0.03 }$ 		&  18.6$^{ +6.0 }_{ -6.0 }$ 		& 5622 		&  G8 IV 		&  1.00$^{ +0.05 }_{ -0.05 }$ 		&  6.160 		&  $-$ \\ 
GJ 179 b 		&  12.36$^{ +0.01 }_{ -0.01 }$ 		&  2288.0$^{ +59.0 }_{ -59.0 }$ 		&  2.41$^{ +0.04 }_{ -0.04 }$ 		&  0.820$^{ +0.070 }_{ -0.070 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.21$^{ +0.08 }_{ -0.08 }$ 		&  333.0$^{ +24.0 }_{ -24.0 }$ 		& 3370 		&  M3.5 V 		&  0.36$^{ +0.03 }_{ -0.03 }$ 		&  12.000 		&  $-$ \\ 
14 Her b 		&  17.94$^{ +0.01 }_{ -0.01 }$ 		&  1773.4$^{ +2.5 }_{ -2.5 }$ 		&  2.93$^{ +0.08 }_{ -0.08 }$ 		&  4.660$^{ +0.150 }_{ -0.150 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.37$^{ +0.00 }_{ 0.00 }$ 		&  $-$ 		& 5338 		&  K0 V 		&  0.90$^{ +0.04 }_{ -0.04 }$ 		&  6.610 		&  $-$ \\ 
47 UMa c 		&  13.80$^{ +0.03 }_{ -0.03 }$ 		&  2391.0$^{ +100.0 }_{ -87.0 }$ 		&  3.60$^{ +0.10 }_{ -0.10 }$ 		&  0.540$^{ +0.066 }_{ -0.073 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.10$^{ +0.05 }_{ -0.10 }$ 		&  115.0$^{ +114.0 }_{ -160.0 }$ 		& 5892 		&  G0 V 		&  1.03$^{ +0.05 }_{ -0.05 }$ 		&  5.050 	&  7.30$^{ +1.90 }_{ -1.90 }$ \\ 
47 UMa b 		&  13.80$^{ +0.03 }_{ -0.03 }$ 		&  1078.0$^{ +2.0 }_{ -2.0 }$ 		&  2.10$^{ +0.02 }_{ -0.02 }$ 		&  2.530$^{ +0.070 }_{ -0.060 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.03$^{ +0.01 }_{ -0.01 }$ 		&  154.0$^{ +23.0 }_{ -23.0 }$ 		& 5892 		&  G0 V 		&  1.03$^{ +0.05 }_{ -0.05 }$ 		&  5.050 		&  7.30$^{ +1.90 }_{ -1.90 }$ \\ 
GJ 9066 c 		&  4.47$^{ +0.00 }_{ 0.00 }$ 		&  767.9$^{ +7.5 }_{ -7.5 }$ 		&  0.87$^{ +0.04 }_{ -0.04 }$ 		&  0.225$^{ +0.032 }_{ -0.032 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.33$^{ +0.10 }_{ -0.10 }$ 		&  98.0$^{ +119.0 }_{ -119.0 }$ 		& 3305 		&  M4.5 V 		&  0.15$^{ +0.02 }_{ -0.02 }$ 		&  12.270 		&  $-$ \\ 
pi Men b 		&  18.28$^{ +0.02 }_{ -0.02 }$ 		&  2093.1$^{ +1.7 }_{ -1.7 }$ 		&  3.10$^{ +0.02 }_{ -0.02 }$ 		&  10.020$^{ +0.150 }_{ -0.150 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.64$^{ +0.00 }_{ -0.00 }$ 		&  150.6$^{ +0.3 }_{ -0.3 }$ 		& 6037 		&  G0 V 		&  1.09$^{ +0.04 }_{ -0.04 }$ 		&  5.670 		&  2.98$^{ +1.40 }_{ -1.30 }$ \\ 
HD 190360 b 		&  16.01$^{ +0.02 }_{ -0.02 }$ 		&  2915.0$^{ +29.0 }_{ -29.0 }$ 		&  3.97$^{ +0.07 }_{ -0.07 }$ 		&  1.540$^{ +0.080 }_{ -0.080 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.31$^{ +0.02 }_{ -0.02 }$ 		&  $-$ 		& 5552 		&  G6 IV 		&  0.99$^{ +0.08 }_{ -0.08 }$ 		&  5.730 		&  $-$ \\ 
GJ 229 b 		&  5.76$^{ +0.00 }_{ 0.00 }$ 		&  526.1$^{ +4.3 }_{ -4.3 }$ 		&  0.90$^{ +0.03 }_{ -0.03 }$ 		&  0.027$^{ +0.006 }_{ -0.006 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.10$^{ +0.06 }_{ -0.06 }$ 		&  19.0$^{ +71.0 }_{ -71.0 }$ 		& 3913 		&  M1/M2 V 		&  0.58$^{  }_{  }$ 		&  8.140 		&  $-$ \\ 
GJ 328 b 		&  20.54$^{ +0.02 }_{ -0.02 }$ 		&  4100.0$^{ +300.0 }_{ -300.0 }$ 		&  4.50$^{ +0.20 }_{ -0.20 }$ 		&  2.300$^{ +0.130 }_{ -0.130 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.37$^{ +0.05 }_{ -0.05 }$ 		&  110.0$^{ +3.0 }_{ -3.0 }$ 		& 3900 		&  M1 		&  0.69$^{ +0.05 }_{ -0.05 }$ 		&  9.970 		&  $-$ \\ 
psi 1 Dra B b 		&  22.16$^{  }_{  }$ 		&  3117.0$^{ +42.0 }_{ -42.0 }$ 		&  4.43$^{ +0.04 }_{ -0.04 }$ 		&  1.530$^{ +0.100 }_{ -0.100 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.40$^{ +0.05 }_{ -0.05 }$ 		&  244.0$^{ +9.0 }_{ -9.0 }$ 		& 6212 		&  G0 V 		&  1.19$^{ +0.07 }_{ -0.07 }$ 		&  5.699 		&  3.30$^{ +1.00 }_{ -1.00 }$ \\ 
GJ 849 b 		&  8.80$^{ +0.00 }_{ 0.00 }$ 		&  1882.0$^{ +250.0 }_{ -250.0 }$ 		&  2.35$^{ +0.22 }_{ -0.22 }$ 		&  1.000$^{ +0.310 }_{ -0.310 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.04$^{ +0.02 }_{ -0.02 }$ 		&  $-$ 		& 3241 		&  M3 V 		&  0.65$^{ +0.24 }_{ -0.24 }$ 		&  10.370 		&  $-$ \\ 
HD 154345 b 		&  18.29$^{ +0.01 }_{ -0.01 }$ 		&  3341.6$^{ +93.0 }_{ -93.0 }$ 		&  4.21$^{ +0.10 }_{ -0.10 }$ 		&  0.820$^{ +0.070 }_{ -0.070 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.04$^{ +0.05 }_{ -0.05 }$ 		&  $-$ 		& 5468 		&  G8 V 		&  0.71$^{ +0.07 }_{ -0.07 }$ 		&  6.760 		&  $-$ \\ 
RR Cae b 		&  21.20$^{ +0.01 }_{ -0.01 }$ 		&  4343.5$^{ +36.5 }_{ -36.5 }$ 		&  5.30$^{ +0.60 }_{ -0.60 }$ 		&  4.200$^{ +0.400 }_{ -0.400 }$ $^\dagger$ 		&  $-$ 		&  90.0$^{ +72.4 }_{ -72.4 }$ 		&  0.00$^{  }_{  }$ 		&  $-$ 		& 4134 		&  M 		&  0.44$^{  }_{  }$ 		&  $-$ 		&  $-$ \\ 
HD 87883 b 		&  18.30$^{ +0.01 }_{ -0.01 }$ 		&  2754.0$^{ +87.0 }_{ -87.0 }$ 		&  3.58$^{ +0.10 }_{ -0.10 }$ 		&  1.540$^{ +0.260 }_{ -0.260 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.53$^{ +0.12 }_{ -0.12 }$ 		&  $-$ 		& 4915 		&  K2.5 V 		&  0.66$^{ +0.09 }_{ -0.09 }$ 		&  7.550 		&  $-$ \\ 
HIP 38594 c 		&  17.80$^{ +0.01 }_{ -0.01 }$ 		&  3477.8$^{ +229.0 }_{ -229.0 }$ 		&  3.81$^{ +0.17 }_{ -0.17 }$ 		&  0.152$^{ +0.023 }_{ -0.023 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.16$^{ +0.10 }_{ -0.10 }$ 		&  16.0$^{ +68.0 }_{ -68.0 }$ 		& 4086 		&  M0 		&  0.61$^{ +0.02 }_{ -0.02 }$ 		&  9.770 		&  $-$ \\ 
HD 114783 c 		&  20.40$^{ +0.40 }_{ -0.40 }$ 		&  4319.0$^{ +151.0 }_{ -130.0 }$ 		&  $-$ 		&  0.611$^{ +0.056 }_{ -0.053 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.00$^{ +0.09 }_{ -0.09 }$ 		&  186.5$^{ +37.9 }_{ -44.4 }$ 		& 5135 		&  K0 		&  0.85$^{ +0.03 }_{ -0.03 }$ 		&  7.550 		&  $-$ \\ 
HD 219077 b 		&  29.21$^{ +0.04 }_{ -0.04 }$ 		&  5501.0$^{ +130.0 }_{ -119.0 }$ 		&  6.22$^{ +0.09 }_{ -0.09 }$ 		&  10.390$^{ +0.090 }_{ -0.090 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.77$^{ +0.00 }_{ -0.00 }$ 		&  237.6$^{ +0.4 }_{ -0.4 }$ 		& 5362 		&  G8 V 		&  1.05$^{ +0.02 }_{ -0.02 }$ 		&  6.120 		&  8.90$^{ +0.30 }_{ -0.30 }$ \\ 
HD 134987 c 		&  26.20$^{ +0.05 }_{ -0.05 }$ 		&  5000.0$^{ +400.0 }_{ -400.0 }$ 		&  5.80$^{ +0.50 }_{ -0.50 }$ 		&  0.820$^{ +0.030 }_{ -0.030 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.12$^{ +0.02 }_{ -0.02 }$ 		&  15.0$^{ +48.0 }_{ -48.0 }$ 		& 5736 		&  G5 V 		&  1.10$^{ +0.07 }_{ -0.07 }$ 		&  6.450 		&  $-$ \\ 
GJ 317 c 		&  15.10$^{ +0.22 }_{ -0.22 }$ 		&  6739.3$^{ +143.1 }_{ -143.1 }$ 		&  5.23$^{ +0.11 }_{ -0.11 }$ 		&  1.644$^{ +0.060 }_{ -0.060 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.17$^{ +0.02 }_{ -0.02 }$ 		&  288.0$^{ +9.0 }_{ -9.0 }$ 		& 3590 		&  M2.5 V 		&  0.42$^{ +0.02 }_{ -0.02 }$ 		&  11.970 		&  $-$ \\ 
HD 160691 c 		&  15.61$^{ +0.03 }_{ -0.03 }$ 		&  4205.8$^{ +758.9 }_{ -758.9 }$ 		&  5.24$^{  }_{  }$ 		&  1.814$^{  }_{  }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.10$^{ +0.06 }_{ -0.06 }$ 		&  237.6$^{ +43.7 }_{ -43.7 }$ 		& 5804 		&  G5 V 		&  1.08$^{  }_{  }$ 		&  5.150 		&  6.40$^{  }_{  }$ \\ 
HD 113538 c 		&  15.90$^{  }_{  }$ 		&  1818.0$^{ +25.0 }_{ -22.0 }$ 		&  2.44$^{ +0.07 }_{ -0.07 }$ 		&  0.930$^{ +0.060 }_{ -0.060 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.20$^{ +0.04 }_{ -0.04 }$ 		&  100.0$^{ +16.0 }_{ -16.0 }$ 		& 4462 		&  K9 V 		&  0.58$^{ +0.05 }_{ -0.05 }$ 		&  9.057 		&  4.30$^{ +4.00 }_{ -4.00 }$ \\ 
HD 219134 h 		&  6.53$^{ +0.00 }_{ 0.00 }$ 		&  2247.0$^{ +43.0 }_{ -43.0 }$ 		&  3.11$^{ +0.04 }_{ -0.04 }$ 		&  0.340$^{ +0.020 }_{ -0.020 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.06$^{ +0.04 }_{ -0.04 }$ 		&  35.0$^{ +50.0 }_{ -50.0 }$ 		& 4699 		&  K3 V 		&  0.81$^{ +0.03 }_{ -0.03 }$ 		&  5.570 		&  11.00$^{ +2.20 }_{ -2.20 }$ \\ 
HD 142 c 		&  26.21$^{ +0.04 }_{ -0.04 }$ 		&  6005.0$^{ +477.0 }_{ -477.0 }$ 		&  6.80$^{ +0.50 }_{ -0.50 }$ 		&  5.300$^{ +0.700 }_{ -0.700 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.21$^{ +0.07 }_{ -0.07 }$ 		&  70.0$^{ +20.0 }_{ -20.0 }$ 		& 6245 		&  G1 IV 		&  1.23$^{ +0.22 }_{ -0.16 }$ 		&  5.700 		&  $-$ \\ 
HD 106515 A b 		&  34.12$^{ +0.08 }_{ -0.08 }$ 		&  3630.0$^{ +12.0 }_{ -12.0 }$ 		&  4.59$^{ +0.01 }_{ -0.01 }$ 		&  9.610$^{ +0.140 }_{ -0.140 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.57$^{ +0.01 }_{ -0.01 }$ 		&  303.8$^{ +2.5 }_{ -2.5 }$ 		& 5362 		&  G5 		&  0.97$^{ +0.01 }_{ -0.01 }$ 		&  7.972 		&  11.70$^{ +0.20 }_{ -0.20 }$ \\ 
gam Cep b 		&  13.54$^{ +0.07 }_{ -0.07 }$ 		&  903.3$^{ +1.5 }_{ -1.5 }$ 		&  2.05$^{ +0.06 }_{ -0.06 }$ 		&  1.850$^{ +0.160 }_{ -0.160 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.05$^{ +0.03 }_{ -0.03 }$ 		&  274.6$^{ +34.6 }_{ -34.6 }$ 		& 4707 		&  K1 IV 		&  1.40$^{ +0.12 }_{ -0.12 }$ 		&  3.210 		&  $-$ \\ 
HD 65216 c 		&  35.16$^{ +0.04 }_{ -0.04 }$ 		&  5370.0$^{ +20.0 }_{ -20.0 }$ 		&  5.75$^{ +0.09 }_{ -0.09 }$ 		&  2.030$^{ +0.110 }_{ -0.110 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.17$^{ +0.04 }_{ -0.04 }$ 		&  303.0$^{ +10.0 }_{ -10.0 }$ 		& 5612 		&  G5 V 		&  0.87$^{  }_{  }$ 		&  7.964 		&  $-$ \\ 
HAT-P-11 c 		&  37.81$^{ +0.03 }_{ -0.03 }$ 		&  3407.0$^{ +360.0 }_{ -190.0 }$ 		&  4.13$^{ +0.29 }_{ -0.16 }$ 		&  1.595$^{ +0.094 }_{ -0.085 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.60$^{ +0.03 }_{ -0.03 }$ 		&  323.7$^{ +4.8 }_{ -4.9 }$ 		& 4780 		&  K4 		&  0.81$^{ +0.02 }_{ -0.03 }$ 		&  9.174 		&  6.50$^{ +5.90 }_{ -4.10 }$ \\ 
GJ 676 A c 		&  16.03$^{ +0.01 }_{ -0.01 }$ 		&  7337.0$^{ +95.0 }_{ -92.0 }$ 		&  6.60$^{ +0.10 }_{ -0.10 }$ 		&  6.800$^{ +0.100 }_{ -0.100 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 3734 		&  M0 V 		&  0.73$^{ +0.21 }_{ -0.21 }$ 		&  9.580 		&  $-$ \\ 
HR 5183 b 		&  31.49$^{ +0.04 }_{ -0.04 }$ 		&  27000.0$^{ +16000.0 }_{ -8000.0 }$ 		&  18.00$^{ +6.00 }_{ -4.00 }$ 		&  3.230$^{ +0.150 }_{ -0.140 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.84$^{ +0.04 }_{ -0.04 }$ 		&  160.0$^{ +2.0 }_{ -2.0 }$ 		& 5794 		&  G0 V 		&  1.07$^{ +0.04 }_{ -0.04 }$ 		&  6.300 		&  7.70$^{ +1.40 }_{ -1.20 }$ \\ 
HD 181433 d 		&  26.90$^{ +0.02 }_{ -0.02 }$ 		&  2172.0$^{ +158.0 }_{ -158.0 }$ 		&  3.00$^{  }_{  }$ 		&  0.540$^{  }_{  }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.48$^{ +0.05 }_{ -0.05 }$ 		&  150.0$^{ +13.0 }_{ -13.0 }$ 		& 4918 		&  K3 IV 		&  0.63$^{ +0.07 }_{ -0.07 }$ 		&  8.400 		&  $-$ \\ 
tau Cet e 		&  3.60$^{ +0.01 }_{ -0.01 }$ 		&  162.9$^{ +1.1 }_{ -0.5 }$ 		&  0.54$^{ +0.06 }_{ -0.06 }$ 		&  0.012$^{ +0.003 }_{ -0.002 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.18$^{ +0.18 }_{ -0.14 }$ 		&  202.3$^{ +73.9 }_{ -45.8 }$ 		& 5375 		&  G8 V 		&  0.78$^{ +0.01 }_{ -0.01 }$ 		&  3.500 		&  $-$ \\ 
HD 92788 c 		&  34.69$^{ +0.06 }_{ -0.06 }$ 		&  11611.3$^{ +5055.1 }_{ -905.8 }$ 		&  10.50$^{ +2.90 }_{ -0.55 }$ 		&  3.670$^{ +0.300 }_{ -0.250 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.46$^{ +0.12 }_{ -0.03 }$ 		&  154.3$^{ +6.6 }_{ -8.9 }$ 		& 5744 		&  G6 V 		&  1.15$^{ +0.07 }_{ -0.07 }$ 		&  7.310 		&  2.55$^{ +1.51 }_{ -1.51 }$ \\ 
bet Pic c 		&  19.75$^{ +0.13 }_{ -0.13 }$ 		&  1230.0$^{ +14.6 }_{ -14.6 }$ 		&  2.72$^{ +0.02 }_{ -0.02 }$ 		&  8.200$^{ +0.800 }_{ -0.800 }$ 		&  1.20$^{ +0.10 }_{ -0.10 }$ 		&  89.2$^{ +0.5 }_{ -0.5 }$ 		&  0.37$^{ +0.12 }_{ -0.12 }$ 		&  66.2$^{ +2.5 }_{ -2.5 }$ 		& 7100 		&  A5 V 		&  1.76$^{ +0.18 }_{ -0.17 }$ 		&  3.850 		&  $-$ \\ 
DE CVn b 		&  30.55$^{ +0.03 }_{ -0.03 }$ 		&  4098.1$^{ +131.5 }_{ -131.5 }$ 		&  5.75$^{ +2.02 }_{ -2.02 }$ 		&  12.029$^{ +3.007 }_{ -3.007 }$ 		&  $-$ 		&  86.0$^{ +3.0 }_{ -2.0 }$ 		&  0.00$^{  }_{  }$ 		&  $-$ 		& 3586 		&  $-$ 		&  0.51$^{  }_{  }$ 		&  $-$ 		&  $-$ \\ 
HD 62509 b 		&  10.34$^{ +0.09 }_{ -0.09 }$ 		&  589.6$^{ +0.8 }_{ -0.8 }$ 		&  1.64$^{ +0.27 }_{ -0.27 }$ 		&  2.300$^{ +0.450 }_{ -0.450 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.02$^{ +0.03 }_{ -0.03 }$ 		&  174.6$^{ +95.7 }_{ -95.7 }$ 		& 4946 		&  K0 III 		&  2.10$^{ +0.08 }_{ -0.08 }$ 		&  1.140 		&  0.98$^{ +0.13 }_{ -0.13 }$ \\ 
HD 100546 b 		&  110.02$^{ +0.62 }_{ -0.62 }$ 		&  $-$ 		&  53.00$^{ +2.00 }_{ -2.00 }$ 		&  $-$ 		&  6.90$^{ +2.70 }_{ -2.90 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 10500 		&  B9 Vne 		&  2.40$^{ +0.10 }_{ -0.10 }$ 		&  6.704 		&  0.01$^{ +0.00 }_{ -0.00 }$ \\ 
HD 141399 e 		&  36.20$^{ +0.50 }_{ -0.50 }$ 		&  5000.0$^{ +560.0 }_{ -2000.0 }$ 		&  5.00$^{ +1.50 }_{ -1.50 }$ 		&  0.660$^{ +0.100 }_{ -0.100 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.26$^{ +0.22 }_{ -0.22 }$ 		&  170.0$^{ +20.0 }_{ -20.0 }$ 		& 5600 		&  K0 		&  1.07$^{ +0.08 }_{ -0.08 }$ 		&  7.200 		&  $-$ \\ 
2MASS J21+16 b\tablefoottext{a} 		&  25.00$^{ +10.00 }_{ -10.00 }$ 		&  7336.5$^{ +1934.5 }_{ -584.0 }$ 		&  $-$ 		&  20.950$^{ +83.790 }_{ -20.950 }$ 		&  0.92$^{ +0.39 }_{ -0.36 }$ 		&  46.2$^{ +2.5 }_{ -8.7 }$ 		&  0.26$^{ +0.06 }_{ -0.06 }$ 		&  43.0$^{ +10.0 }_{ -47.0 }$ 		& 2300 		&  M8.5 		&  0.08$^{ +0.06 }_{ -0.06 }$ 		&  $-$ 		&  $-$ \\ 
GJ 433 c 		&  9.07$^{ +0.00 }_{ 0.00 }$ 		&  5094.1$^{ +608.6 }_{ -608.6 }$ 		&  4.82$^{ +0.42 }_{ -0.42 }$ 		&  0.102$^{ +0.020 }_{ -0.020 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.12$^{ +0.07 }_{ -0.07 }$ 		&  62.0$^{ +55.0 }_{ -55.0 }$ 		& 3781 		&  M1.5 V 		&  0.48$^{  }_{  }$ 		&  9.806 		&  $-$ \\ 
WISEP J12+16 b\tablefoottext{b} 		&  10.10$^{ +1.90 }_{ -1.40 }$ 		&  $-$ 		&  8.00$^{ +1.30 }_{ -1.30 }$ 		&  22.000$^{ +2.000 }_{ -2.000 }$ 		&  0.93$^{ +0.03 }_{ -0.03 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 575 		&  T8.5 		&  0.03$^{ +0.01 }_{ -0.01 }$ 		&  $-$ 		&  6.00$^{ +2.00 }_{ -2.00 }$ \\ 
GJ 832 b 		&  4.97$^{ +0.00 }_{ 0.00 }$ 		&  3657.0$^{ +104.0 }_{ -104.0 }$ 		&  3.56$^{ +0.28 }_{ -0.28 }$ 		&  0.680$^{ +0.090 }_{ -0.090 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.08$^{ +0.02 }_{ -0.06 }$ 		&  66.0$^{ +22.0 }_{ -22.0 }$ 		& 3472 		&  M1.5 		&  0.45$^{ +0.05 }_{ -0.05 }$ 		&  8.660 		&  $-$ \\ 
HD 150706 b 		&  28.29$^{ +0.02 }_{ -0.02 }$ 		&  5894.0$^{ +5584.0 }_{ -1498.0 }$ 		&  6.70$^{ +4.00 }_{ -1.40 }$ 		&  2.710$^{ +1.140 }_{ -0.660 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.38$^{ +0.28 }_{ -0.32 }$ 		&  312.0$^{ +37.0 }_{ -33.0 }$ 		& 5961 		&  G0 V 		&  1.17$^{ +0.12 }_{ -0.12 }$ 		&  7.020 		&  3.00$^{ +2.00 }_{ -2.00 }$ \\ 
eps Eri b 		&  3.22$^{ +0.00 }_{ -0.00 }$ 		&  2690.0$^{ +30.0 }_{ -30.0 }$ 		&  $-$ 		&  0.780$^{ +0.380 }_{ -0.120 }$ 		&  $-$ 		&  89.0$^{ +42.0 }_{ -42.0 }$ 		&  0.07$^{ +0.06 }_{ -0.05 }$ 		&  355.0$^{ +53.0 }_{ -52.0 }$ 		& 4975 		&  K2 V 		&  0.78$^{ +0.01 }_{ -0.01 }$ 		&  3.820 		&  0.50$^{ +0.30 }_{ -0.30 }$ \\ 
Wolf 1061 d 		&  4.31$^{ +0.00 }_{ 0.00 }$ 		&  217.2$^{ +0.6 }_{ -0.5 }$ 		&  0.47$^{ +0.01 }_{ -0.02 }$ 		&  0.024$^{ +0.004 }_{ -0.003 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.55$^{ +0.08 }_{ -0.09 }$ 		&  $-$ 		& 3342 		&  M3.5 		&  0.29$^{  }_{  }$ 		&  10.030 		&  $-$ \\ 
HIP 70849 b 		&  24.07$^{ +0.02 }_{ -0.02 }$ 		&  17337.5$^{ +15512.5 }_{ -15512.5 }$ 		&  20.25$^{ +15.75 }_{ -15.75 }$ 		&  9.000$^{ +6.000 }_{ -6.000 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.71$^{ +0.24 }_{ -0.24 }$ 		&  $-$ 		& 4105 		&  K7 V 		&  0.63$^{ +0.03 }_{ -0.03 }$ 		&  10.360 		&  3.00$^{ +2.00 }_{ -2.00 }$ \\ 
HD 192310 c 		&  8.80$^{ +0.01 }_{ -0.01 }$ 		&  525.8$^{ +9.2 }_{ -9.2 }$ 		&  1.18$^{ +0.03 }_{ -0.03 }$ 		&  0.076$^{ +0.016 }_{ -0.016 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.32$^{ +0.11 }_{ -0.11 }$ 		&  290.0$^{ +21.0 }_{ -21.0 }$ 		& 5166 		&  K3 V 		&  0.80$^{  }_{  }$ 		&  5.730 		&  7.81$^{ +0.90 }_{ -0.90 }$ \\ 
HD 25015 b 		&  37.47$^{ +0.07 }_{ -0.07 }$ 		&  6019.3$^{ +679.4 }_{ -263.0 }$ 		&  6.19$^{ +0.45 }_{ -0.23 }$ 		&  4.480$^{ +0.300 }_{ -0.280 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.39$^{ +0.09 }_{ -0.07 }$ 		&  257.7$^{ +9.8 }_{ -8.6 }$ 		& 5160 		&  K1 V 		&  0.86$^{ +0.05 }_{ -0.05 }$ 		&  8.870 		&  4.00$^{ +3.41 }_{ -3.41 }$ \\ 
CFBDSIR J14+10 b\tablefoottext{c} 		&  23.10$^{ +2.40 }_{ -2.40 }$ 		&  10037.5$^{ +2737.5 }_{ -2737.5 }$ 		&  2.60$^{ +0.30 }_{ -0.30 }$ 		&  10.500$^{ +4.500 }_{ -4.500 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 580 		&  $-$ 		&  0.02$^{ +0.01 }_{ -0.01 }$ 		&  $-$ 		&  $-$ \\ 
HD 30562 b 		&  26.18$^{ +0.06 }_{ -0.06 }$ 		&  1157.0$^{ +27.0 }_{ -27.0 }$ 		&  2.34$^{ +0.06 }_{ -0.06 }$ 		&  1.220$^{ +0.140 }_{ -0.140 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.76$^{ +0.05 }_{ -0.05 }$ 		&  $-$ 		& 5882 		&  F8 V 		&  1.12$^{ +0.07 }_{ -0.07 }$ 		&  5.780 		&  $-$ \\ 
GJ 15 A c 		&  3.56$^{ +0.00 }_{ 0.00 }$ 		&  7600.0$^{ +2200.0 }_{ -1700.0 }$ 		&  5.40$^{ +1.00 }_{ -0.90 }$ 		&  0.113$^{ +0.079 }_{ -0.057 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.27$^{ +0.28 }_{ -0.19 }$ 		&  121.6$^{ +100.8 }_{ -53.3 }$ 		& 3607 		&  M1 		&  0.38$^{ +0.05 }_{ -0.05 }$ 		&  8.080 		&  $-$ \\ 
tau Cet f 		&  3.60$^{ +0.01 }_{ -0.01 }$ 		&  636.1$^{ +11.7 }_{ -47.7 }$ 		&  1.33$^{ +0.02 }_{ -0.04 }$ 		&  0.012$^{ +0.003 }_{ -0.004 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.16$^{ +0.07 }_{ -0.16 }$ 		&  299.8$^{ +41.2 }_{ -70.5 }$ 		& 5375 		&  G8 V 		&  0.78$^{ +0.01 }_{ -0.01 }$ 		&  3.500 		&  $-$ \\ 
GJ 676 A b 		&  16.03$^{ +0.01 }_{ -0.01 }$ 		&  1056.8$^{ +2.8 }_{ -2.8 }$ 		&  1.82$^{ +0.06 }_{ -0.06 }$ 		&  4.960$^{ +0.960 }_{ -0.960 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.33$^{ +0.01 }_{ -0.01 }$ 		&  $-$ 		& 3734 		&  M0 V 		&  0.73$^{ +0.21 }_{ -0.21 }$ 		&  9.580 		&  $-$ \\ 
HR 2562 b 		&  34.04$^{ +0.05 }_{ -0.05 }$ 		&  $-$ 		&  20.30$^{ +0.30 }_{ -0.30 }$ 		&  30.000$^{ +15.000 }_{ -15.000 }$ 		&  1.11$^{ +0.11 }_{ -0.11 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 6471 		&  F5 V 		&  1.30$^{  }_{  }$ 		&  6.110 		&  0.60$^{ +0.30 }_{ -0.30 }$ \\ 
HR 8799 d 		&  39.40$^{ +0.10 }_{ -0.10 }$ 		&  37000.0$^{  }_{  }$ 		&  24.00$^{  }_{  }$ 		&  10.000$^{ +3.000 }_{ -3.000 }$ 		&  1.20$^{ +0.10 }_{ 0.00 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 7400 		&  A5 		&  $-$ 		&  5.953 		&  0.03$^{  }_{  }$ \\ 
HD 156279 c 		&  36.23$^{ +0.04 }_{ -0.04 }$ 		&  4191.0$^{ +270.0 }_{ -310.0 }$ 		&  $-$ 		&  8.600$^{ +0.500 }_{ -0.550 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.23$^{ +0.02 }_{ -0.02 }$ 		&  281.0$^{ +2.3 }_{ -1.9 }$ 		& 5453 		&  G6 		&  0.95$^{ +0.08 }_{ -0.08 }$ 		&  8.100 		&  $-$ \\ 
GJ 649 b 		&  10.38$^{ +0.00 }_{ 0.00 }$ 		&  598.3$^{ +4.2 }_{ -4.2 }$ 		&  1.14$^{ +0.04 }_{ -0.04 }$ 		&  0.328$^{ +0.032 }_{ -0.032 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.30$^{ +0.08 }_{ -0.08 }$ 		&  172.0$^{ +15.0 }_{ -15.0 }$ 		& 3700 		&  M0.5 		&  0.54$^{ +0.05 }_{ -0.05 }$ 		&  9.690 		&  $-$ \\ 
GJ 504 b 		&  17.54$^{ +0.08 }_{ -0.08 }$ 		&  $-$ 		&  43.50$^{  }_{  }$ 		&  4.000$^{ +4.500 }_{ -1.000 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 6234 		&  G0 V 		&  1.22$^{ +0.08 }_{ -0.08 }$ 		&  5.220 		&  0.16$^{ +0.35 }_{ -0.06 }$ \\ 
HR 8799 c 		&  39.40$^{ +0.10 }_{ -0.10 }$ 		&  69000.0$^{  }_{  }$ 		&  38.00$^{  }_{  }$ 		&  10.000$^{ +3.000 }_{ -3.000 }$ 		&  1.20$^{ +0.10 }_{ 0.00 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 7400 		&  A5 		&  $-$ 		&  5.953 		&  0.03$^{  }_{  }$ \\ 
47 UMa d 		&  13.80$^{ +0.03 }_{ -0.03 }$ 		&  14002.0$^{ +4018.0 }_{ -5095.0 }$ 		&  11.60$^{ +2.10 }_{ -2.90 }$ 		&  1.640$^{ +0.290 }_{ -0.480 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.16$^{ +0.09 }_{ -0.16 }$ 		&  290.0$^{ +132.0 }_{ -160.0 }$ 		& 5892 		&  G0 V 		&  1.03$^{ +0.05 }_{ -0.05 }$ 		&  5.050 	&  7.30$^{ +1.90 }_{ -1.90 }$ \\ 
HR 8799 b 		&  39.40$^{ +0.10 }_{ -0.10 }$ 		&  170000.0$^{  }_{  }$ 		&  68.00$^{  }_{  }$ 		&  7.000$^{ +4.000 }_{ -2.000 }$ 		&  1.20$^{ +0.10 }_{ -0.10 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 7400 		&  A5 		&  $-$ 		&  5.953 		&  0.03$^{  }_{  }$ \\ 
VHS J12-12 b\tablefoottext{d} 		&  12.70$^{ +1.00 }_{ -1.00 }$ 		&  $-$ 		&  102.00$^{ +9.00 }_{ -9.00 }$ 		&  11.200$^{ +9.700 }_{ -1.800 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 2620 		&  M7.5 		&  0.07$^{ +0.02 }_{ -0.01 }$ 		&  17.759 		&  0.23$^{ +0.07 }_{ -0.07 }$ \\ 
2MASS J02-39 b\tablefoottext{e} 		&  39.40$^{ +2.60 }_{ -2.60 }$ 		&  $-$ 		&  156.00$^{ +10.00 }_{ -10.00 }$ 		&  13.900$^{ +1.100 }_{ -1.100 }$ 		&  1.44$^{ +0.03 }_{ -0.03 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 3064 		&  M6 		&  0.11$^{ +0.01 }_{ -0.01 }$ 		&  $-$ 		&  0.04$^{ +0.01 }_{ -0.01 }$ \\ 
HD 34445 g 		&  46.15$^{ +0.10 }_{ -0.10 }$ 		&  5700.0$^{ +1500.0 }_{ -1500.0 }$ 		&  6.36$^{ +1.02 }_{ -1.02 }$ 		&  0.380$^{ +0.130 }_{ -0.130 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.03$^{ +0.08 }_{ -0.03 }$ 		&  54.9$^{ +91.7 }_{ -91.7 }$ 		& 5879 		&  G0 V 		&  1.14$^{ +0.09 }_{ -0.09 }$ 		&  7.328 		&  $-$ \\ 
2MASS J01-24 b\tablefoottext{f} 		&  36.00$^{ +4.00 }_{ -4.00 }$ 		&  $-$ 		&  52.00$^{ +6.00 }_{ -6.00 }$ 		&  24.500$^{ +2.500 }_{ -2.500 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 3530 		&  M3.5 V 		&  0.40$^{ +0.05 }_{ -0.05 }$ 		&  14.240 		&  0.12$^{ +0.01 }_{ -0.01 }$ \\ 
HN Peg b 		&  18.13$^{ +0.02 }_{ -0.02 }$ 		&  $-$ 		&  773.00$^{ +13.00 }_{ -13.00 }$ 		&  21.999$^{ +9.428 }_{ -9.428 }$ 		&  1.05$^{ +0.14 }_{ -0.06 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 5974 		&  G0 IV-V 		&  1.10$^{  }_{  }$ 		&  5.950 		&  3.10$^{  }_{  }$ \\ 
Ross 458 c 		&  11.51$^{ +0.02 }_{ -0.02 }$ 		&  $-$ 		&  1168.00$^{  }_{  }$ 		&  6.285$^{  }_{  }$ 		&  1.22$^{  }_{  }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& 3621 		&  M0.5 		&  0.49$^{  }_{  }$ 		&  9.720 		&  $-$ \\ 
HD 196067 b 		&  39.98$^{ +0.05 }_{ -0.05 }$ 		&  3638.0$^{ +232.0 }_{ -185.0 }$ 		&  5.02$^{ +0.19 }_{ -0.19 }$ 		&  6.900$^{ +3.900 }_{ -1.100 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.66$^{ +0.18 }_{ -0.09 }$ 		&  328.2$^{ +7.8 }_{ -7.8 }$ 		& 6017 		&  G1 V 		&  1.29$^{ +0.08 }_{ -0.08 }$ 		&  6.030 		&  3.30$^{ +0.60 }_{ -0.60 }$ \\ 
WD 0806-661 b 		&  19.20$^{ +0.60 }_{ -0.60 }$ 		&  $-$ 		&  2500.00$^{  }_{  }$ 		&  7.500$^{ +1.500 }_{ -1.500 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		&  $-$ 		& $-$ 		&  $-$ 		&  0.62$^{ +0.03 }_{ -0.03 }$ 		&  $-$ 		&  1.50$^{ +0.50 }_{ -0.30 }$ \\ 
GU Psc b 		&  48.00$^{ +5.00 }_{ -5.00 }$ 		&  $-$ 		&  2000.00$^{ +200.00 }_{ -200.00 }$ 		&  11.300$^{ +1.700 }_{ -1.700 }$ 		&  1.26$^{ +0.12 }_{ -0.12 }$ 		&  $-$ 		&  $-$ 		&  $-$ 		& $-$ 		&  M3 		&  0.33$^{ +0.03 }_{ -0.03 }$ 		&  13.550 		&  0.10$^{ +0.03 }_{ -0.03 }$ \\ 
HD 142022 A b 		&  34.31$^{ +0.03 }_{ -0.03 }$ 		&  1928.0$^{ +46.0 }_{ -46.0 }$ 		&  2.93$^{ +0.07 }_{ -0.07 }$ 		&  4.440$^{ +3.170 }_{ -3.170 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.53$^{ +0.20 }_{ -0.20 }$ 		&  $-$ 		& 5421 		&  K0 		&  0.90$^{ +0.05 }_{ -0.05 }$ 		&  7.700 		&  $-$ \\ 
HD 133131 A c 		&  47.00$^{  }_{  }$ 		&  3568.0$^{ +1084.0 }_{ -1084.0 }$ 		&  4.49$^{ +0.92 }_{ -0.92 }$ 		&  0.420$^{ +0.150 }_{ -0.150 }$ $^\dagger$ 		&  $-$ 		&  $-$ 		&  0.49$^{ +0.22 }_{ -0.22 }$ 		&  280.0$^{ +37.0 }_{ -37.0 }$ 		& 5799 		&  G2 V 		&  0.95$^{  }_{  }$ 		&  8.400 		&  9.70$^{  }_{  }$ \\

 \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ l  c  c  c  c  c  c  c  c  c  c  c  c  c  c } 
\caption{\label{table:output_catalogue} 
Output catalogue of the Roman-accessible exoplanets listed in Table \ref{table:NASA_database}.
The quoted values are the median values of the distributions obtained with our statistical methodology (Sect. \ref{sec:dataprocessing}) and the corresponding uncertainties given by the 16\% and 84\% percentiles.} \\
 \hline \hline
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{eq}$ & $V$ & $P_{tr}$ & $P_{access}$ & $P_{access}$ & $P_{access}$ \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & K & [mag] & \% & \%$_{Optim.}$ & \%$_{Interm.}$ & \%$_{Pessim.}$ \\
  \hline
  \endfirsthead
\caption{continued.}\\
\hline \hline       
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{eq}$ & $V$ & $P_{tr}$ & $P_{access}$ & $P_{access}$ & $P_{access}$ \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & K & [mag] & \% & \%$_{Optim.}$ & \%$_{Interm.}$ & \%$_{Pessim.}$ \\
\hline
\endhead
\hline
\endfoot
GJ 687 c		& 4.55$^{ +0.00 }_{ -0.00 }$		& 727.3$^{ +8.5 }_{ -8.1 }$		& 1.17$^{ +0.02 }_{ -0.02 }$		& 0.061$^{ +0.034 }_{ -0.013 }$		& 0.41$^{ +0.14 }_{ -0.07 }$		& 90.7$^{ +41.9 }_{ -43.6 }$		& 0.40$^{ +0.15 }_{ -0.15 }$		& 356.2$^{ +42.6 }_{ -42.8 }$		& [79$^{ +5 }_{ -4 }$, 120$^{ +19 }_{ -13 }$]		& 9.150		& 0.20		& 100.0		& 95.0		& 56.17		 \\  
55 Cnc d		& 12.59$^{ +0.01 }_{ -0.01 }$		& 4824.4$^{ +27.2 }_{ -26.1 }$		& 5.50$^{ +0.02 }_{ -0.02 }$		& 4.487$^{ +1.540 }_{ -0.545 }$		& 1.11$^{ +0.02 }_{ -0.02 }$		& 90.1$^{ +40.8 }_{ -40.4 }$		& 0.02$^{ +0.01 }_{ -0.01 }$		& 224.2$^{ +20.7 }_{ -21.4 }$		& [88$^{ +1 }_{ -1 }$, 90$^{ +1 }_{ -1 }$]		& 5.960		& 0.06		& 100.0		& 0.0		& 0.0		 \\  
HD 114613 b		& 20.29$^{ +0.06 }_{ -0.06 }$		& 4000.9$^{ +81.3 }_{ -82.8 }$		& 5.34$^{ +0.18 }_{ -0.18 }$		& 0.416$^{ +0.259 }_{ -0.056 }$		& 1.24$^{ +0.03 }_{ -0.03 }$		& 89.9$^{ +43.4 }_{ -43.1 }$		& 0.46$^{ +0.06 }_{ -0.06 }$		& 16.0$^{ +7.4 }_{ -7.4 }$		& [123$^{ +3 }_{ -3 }$, 202$^{ +12 }_{ -10 }$]		& 4.850		& 0.17		& 100.0		& 65.57		& 0.0		 \\  
ups And d		& 13.41$^{ +0.04 }_{ -0.04 }$		& 1276.5$^{ +0.4 }_{ -0.4 }$		& 2.51$^{ +0.00 }_{ -0.00 }$		& 4.761$^{ +2.820 }_{ -0.578 }$		& 1.10$^{ +0.02 }_{ -0.03 }$		& 89.9$^{ +43.4 }_{ -42.6 }$		& 0.30$^{ +0.00 }_{ -0.00 }$		& 78.8$^{ +0.3 }_{ -0.3 }$		& [175$^{ +3 }_{ -3 }$, 237$^{ +4 }_{ -4 }$]		& 4.100		& 0.20		& 100.0		& 100.0		& 0.0		 \\  
HD 217107 c		& 20.07$^{ +0.01 }_{ -0.01 }$		& 4270.5$^{ +151.3 }_{ -147.6 }$		& 5.32$^{ +0.26 }_{ -0.26 }$		& 3.011$^{ +1.725 }_{ -0.364 }$		& 1.13$^{ +0.02 }_{ -0.03 }$		& 89.8$^{ +42.4 }_{ -42.7 }$		& 0.52$^{ +0.02 }_{ -0.02 }$		& 18.6$^{ +4.1 }_{ -4.1 }$		& [87$^{ +2 }_{ -2 }$, 154$^{ +5 }_{ -5 }$]		& 6.160		& 0.10		& 100.0		& 9.62		& 0.0		 \\  
GJ 179 b		& 12.36$^{ +0.01 }_{ -0.01 }$		& 2288.8$^{ +39.4 }_{ -40.8 }$		& 2.41$^{ +0.03 }_{ -0.03 }$		& 0.953$^{ +0.555 }_{ -0.125 }$		& 1.19$^{ +0.02 }_{ -0.03 }$		& 90.4$^{ +42.4 }_{ -42.8 }$		& 0.21$^{ +0.05 }_{ -0.05 }$		& 333.0$^{ +16.7 }_{ -16.4 }$		& [51$^{ +2 }_{ -2 }$, 63$^{ +3 }_{ -2 }$]		& 12.000		& 0.02		& 100.0		& 100.0		& 98.82		 \\  
14 Her b		& 17.94$^{ +0.01 }_{ -0.01 }$		& 1773.4$^{ +1.7 }_{ -1.7 }$		& 2.93$^{ +0.05 }_{ -0.06 }$		& 5.386$^{ +3.233 }_{ -0.647 }$		& 1.09$^{ +0.02 }_{ -0.03 }$		& 90.6$^{ +42.7 }_{ -43.3 }$		& 0.37$^{ +0.00 }_{ -0.00 }$		& 180.9$^{ +121.9 }_{ -121.6 }$		& [107$^{ +1 }_{ -1 }$, 157$^{ +2 }_{ -1 }$]		& 6.610		& 0.18		& 100.0		& 67.24		& 0.0		 \\  
47 UMa c		& 13.80$^{ +0.02 }_{ -0.02 }$		& 2396.8$^{ +63.5 }_{ -63.4 }$		& 3.60$^{ +0.07 }_{ -0.07 }$		& 0.625$^{ +0.353 }_{ -0.091 }$		& 1.22$^{ +0.02 }_{ -0.03 }$		& 90.1$^{ +41.9 }_{ -42.9 }$		& 0.07$^{ +0.05 }_{ -0.05 }$		& 90.7$^{ +94.8 }_{ -93.0 }$		& [138$^{ +3 }_{ -3 }$, 149$^{ +4 }_{ -4 }$]		& 5.050		& 0.11		& 100.0		& 97.95		& 82.84		 \\  
47 UMa b		& 13.80$^{ +0.02 }_{ -0.02 }$		& 1078.0$^{ +1.3 }_{ -1.4 }$		& 2.10$^{ +0.01 }_{ -0.01 }$		& 2.935$^{ +1.818 }_{ -0.356 }$		& 1.13$^{ +0.02 }_{ -0.03 }$		& 89.1$^{ +43.7 }_{ -42.6 }$		& 0.03$^{ +0.01 }_{ -0.01 }$		& 154.1$^{ +15.7 }_{ -15.8 }$		& [184$^{ +2 }_{ -2 }$, 190$^{ +2 }_{ -2 }$]		& 5.050		& 0.30		& 100.0		& 0.0		& 0.0		 \\  
GJ 9066 c		& 4.47$^{ +0.00 }_{ -0.00 }$		& 767.9$^{ +5.1 }_{ -5.1 }$		& 0.87$^{ +0.03 }_{ -0.03 }$		& 0.264$^{ +0.152 }_{ -0.041 }$		& 1.10$^{ +0.16 }_{ -0.22 }$		& 89.5$^{ +43.6 }_{ -42.9 }$		& 0.33$^{ +0.07 }_{ -0.07 }$		& 97.9$^{ +81.3 }_{ -80.8 }$		& [$-$, $-$]		& 12.270		& $-$		& 100.0		& 99.98		& 93.85		 \\  
pi Men b		& 18.28$^{ +0.01 }_{ -0.01 }$		& 2093.1$^{ +1.2 }_{ -1.2 }$		& 3.10$^{ +0.01 }_{ -0.01 }$		& 11.605$^{ +6.730 }_{ -1.432 }$		& 1.05$^{ +0.02 }_{ -0.03 }$		& 90.2$^{ +42.8 }_{ -43.1 }$		& 0.64$^{ +0.00 }_{ -0.00 }$		& 150.6$^{ +0.2 }_{ -0.2 }$		& [117$^{ +1 }_{ -1 }$, 248$^{ +2 }_{ -2 }$]		& 5.670		& 0.20		& 100.0		& 53.24		& 0.0		 \\  
HD 190360 b		& 16.01$^{ +0.01 }_{ -0.01 }$		& 2915.2$^{ +19.5 }_{ -19.8 }$		& 3.97$^{ +0.05 }_{ -0.05 }$		& 1.788$^{ +1.022 }_{ -0.224 }$		& 1.16$^{ +0.02 }_{ -0.03 }$		& 90.6$^{ +42.4 }_{ -43.2 }$		& 0.31$^{ +0.01 }_{ -0.01 }$		& 177.9$^{ +123.7 }_{ -120.5 }$		& [108$^{ +1 }_{ -1 }$, 149$^{ +2 }_{ -2 }$]		& 5.730		& 0.13		& 100.0		& 92.97		& 0.0		 \\  
GJ 229 b		& 5.76$^{ +0.00 }_{ -0.00 }$		& 526.1$^{ +2.9 }_{ -2.9 }$		& 0.90$^{ +0.02 }_{ -0.02 }$		& 0.032$^{ +0.017 }_{ -0.007 }$		& 0.28$^{ +0.09 }_{ -0.05 }$		& 89.9$^{ +42.6 }_{ -42.4 }$		& 0.10$^{ +0.04 }_{ -0.04 }$		& 19.4$^{ +48.2 }_{ -48.3 }$		& [121$^{ +5 }_{ -4 }$, 134$^{ +5 }_{ -5 }$]		& 8.140		& 0.22		& 100.0		& 5.44		& 0.0		 \\  
GJ 328 b		& 20.54$^{ +0.01 }_{ -0.01 }$		& 4096.6$^{ +206.4 }_{ -204.4 }$		& 4.50$^{ +0.13 }_{ -0.14 }$		& 2.664$^{ +1.628 }_{ -0.326 }$		& 1.13$^{ +0.02 }_{ -0.03 }$		& 90.1$^{ +42.6 }_{ -42.8 }$		& 0.37$^{ +0.03 }_{ -0.03 }$		& 110.0$^{ +2.0 }_{ -2.0 }$		& [53$^{ +2 }_{ -2 }$, 78$^{ +3 }_{ -3 }$]		& 9.970		& 0.04		& 100.0		& 33.61		& 0.0		 \\  
psi 1 Dra B b		& 22.16$^{ +0.00 }_{ -0.00 }$		& 3117.0$^{ +28.8 }_{ -29.0 }$		& 4.43$^{ +0.03 }_{ -0.03 }$		& 1.767$^{ +1.083 }_{ -0.214 }$		& 1.16$^{ +0.02 }_{ -0.03 }$		& 90.3$^{ +43.0 }_{ -43.1 }$		& 0.40$^{ +0.03 }_{ -0.03 }$		& 244.1$^{ +6.1 }_{ -6.1 }$		& [116$^{ +2 }_{ -2 }$, 178$^{ +5 }_{ -5 }$]		& 5.699		& 0.19		& 100.0		& 0.0		& 0.0		 \\  
GJ 849 b		& 8.80$^{ +0.00 }_{ -0.00 }$		& 1880.8$^{ +172.1 }_{ -170.3 }$		& 2.35$^{ +0.15 }_{ -0.15 }$		& 1.221$^{ +0.673 }_{ -0.310 }$		& 1.18$^{ +0.02 }_{ -0.03 }$		& 90.6$^{ +42.9 }_{ -43.1 }$		& 0.04$^{ +0.01 }_{ -0.01 }$		& 178.5$^{ +125.0 }_{ -119.7 }$		& [63$^{ +3 }_{ -3 }$, 65$^{ +3 }_{ -3 }$]		& 10.370	& 0.05		& 100.0		& 100.0		& 99.33		 \\  
HD 154345 b		& 18.29$^{ +0.01 }_{ -0.01 }$		& 3340.5$^{ +64.0 }_{ -63.4 }$		& 4.21$^{ +0.07 }_{ -0.07 }$		& 0.949$^{ +0.541 }_{ -0.122 }$		& 1.19$^{ +0.02 }_{ -0.03 }$		& 90.8$^{ +41.7 }_{ -42.9 }$		& 0.04$^{ +0.03 }_{ -0.03 }$		& 179.8$^{ +122.3 }_{ -121.8 }$		& [100$^{ +2 }_{ -2 }$, 104$^{ +2 }_{ -2 }$]		& 6.760		& 0.10		& 99.99		& 87.68		& 0.0		 \\  
RR Cae b		& 21.20$^{ +0.01 }_{ -0.01 }$		& 4343.6$^{ +24.7 }_{ -24.6 }$		& 5.30$^{ +0.41 }_{ -0.41 }$		& 5.268$^{ +3.429 }_{ -0.970 }$		& 1.10$^{ +0.02 }_{ -0.03 }$		& 89.6$^{ +49.7 }_{ -49.3 }$		& 0.00$^{ +0.00 }_{ -0.00 }$		& 179.0$^{ +126.1 }_{ -121.2 }$		& [33$^{ +2 }_{ -2 }$, 33$^{ +2 }_{ -2 }$]		& 		& 0.01		& 99.96		& 0.0		& 0.0		 \\  
HD 87883 b		& 18.30$^{ +0.01 }_{ -0.01 }$		& 2754.4$^{ +59.3 }_{ -60.1 }$		& 3.58$^{ +0.07 }_{ -0.07 }$		& 1.822$^{ +1.022 }_{ -0.311 }$		& 1.16$^{ +0.02 }_{ -0.03 }$		& 89.8$^{ +43.7 }_{ -41.9 }$		& 0.53$^{ +0.08 }_{ -0.08 }$		& 181.5$^{ +122.6 }_{ -124.0 }$		& [78$^{ +2 }_{ -2 }$, 140$^{ +14 }_{ -11 }$]		& 7.550		& 0.09		& 99.95		& 67.2		& 0.0		 \\  
HIP 38594 c		& 17.80$^{ +0.01 }_{ -0.01 }$		& 3476.4$^{ +157.3 }_{ -155.3 }$		& 3.80$^{ +0.12 }_{ -0.12 }$		& 0.179$^{ +0.099 }_{ -0.028 }$		& 0.84$^{ +0.31 }_{ -0.15 }$		& 90.1$^{ +42.8 }_{ -42.9 }$		& 0.16$^{ +0.07 }_{ -0.07 }$		& 15.4$^{ +46.9 }_{ -45.9 }$		& [62$^{ +3 }_{ -2 }$, 73$^{ +4 }_{ -3 }$]		& 9.770		& 0.05		& 99.94		& 24.37		& 0.0		 \\  
HD 114783 c		& 20.40$^{ +0.28 }_{ -0.27 }$		& 4328.4$^{ +96.4 }_{ -94.4 }$		& 4.92$^{ +0.08 }_{ -0.07 }$		& 0.715$^{ +0.430 }_{ -0.096 }$		& 1.21$^{ +0.02 }_{ -0.03 }$		& 89.1$^{ +43.4 }_{ -43.4 }$		& 0.00$^{ +0.06 }_{ -0.00 }$		& 183.0$^{ +28.6 }_{ -27.8 }$		& [87$^{ +1 }_{ -2 }$, 89$^{ +2 }_{ -1 }$]		& 7.550		& 0.06		& 99.89		& 42.88		& 0.0		 \\  
HD 219077 b		& 29.21$^{ +0.03 }_{ -0.03 }$		& 5503.5$^{ +87.8 }_{ -83.8 }$		& 6.22$^{ +0.06 }_{ -0.06 }$		& 11.973$^{ +7.244 }_{ -1.444 }$		& 1.05$^{ +0.03 }_{ -0.03 }$		& 90.7$^{ +41.8 }_{ -43.4 }$		& 0.77$^{ +0.00 }_{ -0.00 }$		& 237.6$^{ +0.3 }_{ -0.3 }$		& [93$^{ +1 }_{ -1 }$, 257$^{ +2 }_{ -2 }$]		& 6.120		& 0.57		& 99.84		& 0.0		& 0.0		 \\  
HD 134987 c		& 26.20$^{ +0.03 }_{ -0.03 }$		& 4996.5$^{ +278.0 }_{ -271.3 }$		& 5.81$^{ +0.33 }_{ -0.35 }$		& 0.943$^{ +0.566 }_{ -0.109 }$		& 1.19$^{ +0.02 }_{ -0.03 }$		& 90.8$^{ +41.7 }_{ -42.8 }$		& 0.12$^{ +0.01 }_{ -0.01 }$		& 14.2$^{ +33.4 }_{ -32.0 }$		& [103$^{ +3 }_{ -3 }$, 116$^{ +4 }_{ -3 }$]		& 6.450		& 0.06		& 99.26		& 0.0		& 0.0		 \\  
GJ 317 c		& 15.10$^{ +0.15 }_{ -0.15 }$		& 6741.2$^{ +98.8 }_{ -99.8 }$		& 5.23$^{ +0.07 }_{ -0.08 }$		& 1.890$^{ +1.071 }_{ -0.219 }$		& 1.15$^{ +0.02 }_{ -0.03 }$		& 90.7$^{ +42.2 }_{ -42.3 }$		& 0.17$^{ +0.01 }_{ -0.01 }$		& 288.0$^{ +6.0 }_{ -6.1 }$		& [39$^{ +2 }_{ -2 }$, 47$^{ +2 }_{ -2 }$]		& 11.970		& 0.05		& 99.1		& 0.0		& 0.0		 \\  
HD 160691 c		& 15.61$^{ +0.02 }_{ -0.02 }$		& 4205.6$^{ +520.7 }_{ -514.1 }$		& 5.24$^{ +0.00 }_{ -0.00 }$		& 2.106$^{ +1.283 }_{ -0.265 }$		& 1.15$^{ +0.02 }_{ -0.03 }$		& 90.6$^{ +42.7 }_{ -43.4 }$		& 0.10$^{ +0.04 }_{ -0.04 }$		& 238.1$^{ +29.6 }_{ -30.0 }$		& [119$^{ +4 }_{ -4 }$, 131$^{ +5 }_{ -5 }$]		& 5.150		& 0.13		& 98.84		& 1.39		& 0.0		 \\  
HD 113538 c		& 15.90$^{ +0.00 }_{ -0.00 }$		& 1819.0$^{ +16.1 }_{ -15.7 }$		& 2.44$^{ +0.05 }_{ -0.05 }$		& 1.073$^{ +0.614 }_{ -0.127 }$		& 1.19$^{ +0.02 }_{ -0.03 }$		& 90.1$^{ +42.2 }_{ -42.4 }$		& 0.20$^{ +0.03 }_{ -0.03 }$		& 100.2$^{ +10.5 }_{ -11.0 }$		& [79$^{ +2 }_{ -2 }$, 97$^{ +3 }_{ -3 }$]		& 9.057		& 0.07		& 98.58		& 0.27		& 0.0		 \\  
HD 219134 h		& 6.53$^{ +0.00 }_{ -0.00 }$		& 2247.6$^{ +29.0 }_{ -29.7 }$		& 3.11$^{ +0.03 }_{ -0.03 }$		& 0.394$^{ +0.225 }_{ -0.049 }$		& 1.25$^{ +0.03 }_{ -0.03 }$		& 90.2$^{ +43.4 }_{ -42.7 }$		& 0.06$^{ +0.03 }_{ -0.03 }$		& 35.0$^{ +33.9 }_{ -34.1 }$		& [95$^{ +1 }_{ -1 }$, 101$^{ +1 }_{ -1 }$]		& 5.570		& 0.07		& 97.93		& 92.15		& 86.59		 \\  
HD 142 c		& 26.21$^{ +0.03 }_{ -0.03 }$		& 6010.9$^{ +317.0 }_{ -328.5 }$		& 6.80$^{ +0.34 }_{ -0.34 }$		& 6.214$^{ +3.632 }_{ -0.930 }$		& 1.09$^{ +0.02 }_{ -0.03 }$		& 89.0$^{ +44.0 }_{ -42.3 }$		& 0.21$^{ +0.05 }_{ -0.05 }$		& 69.7$^{ +13.8 }_{ -13.3 }$		& [110$^{ +3 }_{ -3 }$, 136$^{ +5 }_{ -5 }$]		& 5.700		& 0.08		& 97.55		& 0.0		& 0.0		 \\  
HD 106515 A b		& 34.12$^{ +0.05 }_{ -0.05 }$		& 3630.1$^{ +8.1 }_{ -8.2 }$		& 4.59$^{ +0.01 }_{ -0.01 }$		& 11.151$^{ +6.664 }_{ -1.400 }$		& 1.05$^{ +0.02 }_{ -0.03 }$		& 89.2$^{ +43.5 }_{ -43.0 }$		& 0.57$^{ +0.01 }_{ -0.01 }$		& 303.8$^{ +1.7 }_{ -1.7 }$		& [106$^{ +1 }_{ -1 }$, 202$^{ +3 }_{ -3 }$]		& 7.972		& 0.25		& 97.47		& 0.0		& 0.0		 \\  
gam Cep b		& 13.54$^{ +0.05 }_{ -0.05 }$		& 903.3$^{ +1.0 }_{ -1.0 }$		& 2.05$^{ +0.04 }_{ -0.04 }$		& 2.145$^{ +1.242 }_{ -0.280 }$		& 1.15$^{ +0.02 }_{ -0.03 }$		& 89.8$^{ +43.0 }_{ -42.2 }$		& 0.05$^{ +0.02 }_{ -0.02 }$		& 274.9$^{ +23.1 }_{ -23.5 }$		& [313$^{ +48 }_{ -47 }$, 328$^{ +51 }_{ -49 }$]		& 3.210		& 1.10		& 97.28		& 0.0		& 0.0		 \\  
HD 65216 c		& 35.16$^{ +0.03 }_{ -0.03 }$		& 5369.8$^{ +13.8 }_{ -13.2 }$		& 5.75$^{ +0.06 }_{ -0.06 }$		& 2.342$^{ +1.371 }_{ -0.279 }$		& 1.14$^{ +0.02 }_{ -0.03 }$		& 89.9$^{ +42.5 }_{ -42.1 }$		& 0.17$^{ +0.03 }_{ -0.03 }$		& 303.0$^{ +6.8 }_{ -6.8 }$		& [84$^{ +1 }_{ -1 }$, 99$^{ +2 }_{ -2 }$]		& 7.964		& 0.09		& 95.75		& 0.0		& 0.0		 \\  
HAT-P-11 c		& 37.81$^{ +0.02 }_{ -0.02 }$		& 3490.2$^{ +190.2 }_{ -185.0 }$		& 4.19$^{ +0.16 }_{ -0.15 }$		& 1.857$^{ +1.175 }_{ -0.231 }$		& 1.15$^{ +0.02 }_{ -0.03 }$		& 89.4$^{ +44.1 }_{ -42.7 }$		& 0.60$^{ +0.02 }_{ -0.02 }$		& 323.6$^{ +3.3 }_{ -3.3 }$		& [63$^{ +1 }_{ -1 }$, 127$^{ +4 }_{ -4 }$]		& 9.174		& 0.09		& 94.7		& 0.0		& 0.0		 \\  
GJ 676 A c		& 16.03$^{ +0.01 }_{ -0.01 }$		& 7336.2$^{ +65.9 }_{ -62.8 }$		& 6.60$^{ +0.07 }_{ -0.07 }$		& 7.856$^{ +4.626 }_{ -0.954 }$		& 1.07$^{ +0.02 }_{ -0.03 }$		& 89.8$^{ +42.9 }_{ -42.3 }$		& 0.50$^{ +0.33 }_{ -0.34 }$		& 179.6$^{ +122.6 }_{ -121.7 }$		& [41$^{ +6 }_{ -4 }$, 71$^{ +53 }_{ -16 }$]		& 9.580		& 0.16		& 94.34		& 40.21		& 0.0		 \\  
HR 5183 b		& 31.49$^{ +0.03 }_{ -0.03 }$		& 30922.1$^{ +8342.5 }_{ -8103.8 }$		& 18.98$^{ +3.40 }_{ -3.35 }$		& 3.740$^{ +2.205 }_{ -0.449 }$		& 1.11$^{ +0.02 }_{ -0.03 }$		& 91.1$^{ +42.8 }_{ -43.1 }$		& 0.84$^{ +0.03 }_{ -0.03 }$		& 160.0$^{ +1.4 }_{ -1.3 }$		& [51$^{ +5 }_{ -4 }$, 173$^{ +21 }_{ -18 }$]		& 6.300		& 0.10		& 94.24		& 0.0		& 0.0		 \\  
HD 181433 d		& 26.90$^{ +0.01 }_{ -0.01 }$		& 2175.2$^{ +104.3 }_{ -108.5 }$		& 3.00$^{ +0.00 }_{ -0.00 }$		& 0.621$^{ +0.361 }_{ -0.074 }$		& 1.22$^{ +0.02 }_{ -0.03 }$		& 89.3$^{ +43.0 }_{ -42.3 }$		& 0.48$^{ +0.03 }_{ -0.03 }$		& 150.1$^{ +8.8 }_{ -8.7 }$		& [86$^{ +1 }_{ -1 }$, 145$^{ +5 }_{ -5 }$]		& 8.400		& 0.07		& 91.41		& 0.0		& 0.0		 \\  
tau Cet e		& 3.60$^{ +0.01 }_{ -0.01 }$		& 163.2$^{ +0.5 }_{ -0.5 }$		& 0.54$^{ +0.04 }_{ -0.04 }$		& 0.015$^{ +0.009 }_{ -0.003 }$		& 0.17$^{ +0.06 }_{ -0.03 }$		& 90.0$^{ +43.6 }_{ -42.6 }$		& 0.20$^{ +0.11 }_{ -0.11 }$		& 216.8$^{ +40.0 }_{ -40.7 }$		& [263$^{ +35 }_{ -31 }$, 323$^{ +45 }_{ -40 }$]		& 3.500		& 0.72		& 87.75		& 12.99		& 0.93		 \\  
HD 92788 c		& 34.69$^{ +0.04 }_{ -0.04 }$		& 13668.1$^{ +2043.1 }_{ -2034.6 }$		& 11.66$^{ +1.19 }_{ -1.15 }$		& 4.299$^{ +2.624 }_{ -0.558 }$		& 1.11$^{ +0.02 }_{ -0.03 }$		& 90.6$^{ +42.3 }_{ -43.4 }$		& 0.51$^{ +0.05 }_{ -0.05 }$		& 153.2$^{ +5.3 }_{ -5.3 }$		& [61$^{ +3 }_{ -3 }$, 106$^{ +7 }_{ -7 }$]		& 7.310		& 0.02		& 86.12		& 0.0		& 0.0		 \\  
bet Pic c		& 19.75$^{ +0.09 }_{ -0.09 }$		& 1229.9$^{ +9.8 }_{ -9.9 }$		& 2.72$^{ +0.01 }_{ -0.01 }$		& 8.191$^{ +0.551 }_{ -0.538 }$		& 1.20$^{ +0.07 }_{ -0.07 }$		& 89.2$^{ +0.3 }_{ -0.3 }$		& 0.37$^{ +0.08 }_{ -0.08 }$		& 66.2$^{ +1.7 }_{ -1.7 }$		& [217$^{ +10 }_{ -9 }$, 320$^{ +24 }_{ -21 }$]		& 3.850		& 0.00		& 78.81		& 0.0		& 0.0		 \\  
DE CVn b		& 30.55$^{ +0.02 }_{ -0.02 }$		& 4096.3$^{ +91.1 }_{ -87.3 }$		& 5.77$^{ +1.37 }_{ -1.39 }$		& 11.995$^{ +2.079 }_{ -2.023 }$		& 1.06$^{ +0.02 }_{ -0.02 }$		& 86.5$^{ +1.7 }_{ -1.7 }$		& 0.00$^{ +0.00 }_{ -0.00 }$		& 178.4$^{ +124.1 }_{ -120.2 }$		& [41$^{ +6 }_{ -4 }$, 41$^{ +6 }_{ -4 }$]		& 		& 0.00		& 78.58		& 0.0		& 0.0		 \\  
HD 62509 b		& 10.34$^{ +0.06 }_{ -0.06 }$		& 589.6$^{ +0.6 }_{ -0.6 }$		& 1.64$^{ +0.19 }_{ -0.18 }$		& 2.733$^{ +1.474 }_{ -0.500 }$		& 1.13$^{ +0.02 }_{ -0.03 }$		& 90.5$^{ +41.9 }_{ -43.8 }$		& 0.02$^{ +0.02 }_{ -0.02 }$		& 175.6$^{ +64.4 }_{ -65.2 }$		& [458$^{ +27 }_{ -24 }$, 468$^{ +28 }_{ -24 }$]		& 1.140		& 2.29		& 73.84		& 26.75		& 0.0		 \\  
HD 100546 b		& 110.02$^{ +0.42 }_{ -0.42 }$		& 90959.2$^{ +3619.8 }_{ -3430.6 }$		& 52.99$^{ +1.38 }_{ -1.35 }$		& $-$		& 6.81$^{ +1.89 }_{ -1.89 }$		& 89.5$^{ +43.0 }_{ -42.7 }$		& 0.50$^{ +0.34 }_{ -0.35 }$		& 176.7$^{ +124.1 }_{ -119.2 }$		& [66$^{ +9 }_{ -6 }$, 116$^{ +89 }_{ -27 }$]		& 6.704		& 0.03		& 73.54		& 24.29		& 1.76		 \\  
HD 141399 e		& 36.20$^{ +0.33 }_{ -0.33 }$		& 4289.2$^{ +868.9 }_{ -872.8 }$		& 5.01$^{ +1.00 }_{ -1.03 }$		& 0.775$^{ +0.442 }_{ -0.120 }$		& 1.21$^{ +0.02 }_{ -0.03 }$		& 89.7$^{ +42.5 }_{ -42.2 }$		& 0.26$^{ +0.15 }_{ -0.15 }$		& 170.2$^{ +13.2 }_{ -13.8 }$		& [109$^{ +13 }_{ -11 }$, 144$^{ +20 }_{ -18 }$]		& 7.200		& 0.07		& 70.53		& 0.0		& 0.0		 \\  
2MASS J21+16 b		& 24.91$^{ +6.71 }_{ -6.72 }$		& 8003.5$^{ +866.7 }_{ -850.9 }$		& 3.94$^{ +0.51 }_{ -0.59 }$		& 52.483$^{ +35.354 }_{ -35.180 }$		& 0.93$^{ +0.25 }_{ -0.25 }$		& 43.2$^{ +3.8 }_{ -3.9 }$		& 0.26$^{ +0.04 }_{ -0.04 }$		& 24.8$^{ +18.9 }_{ -19.8 }$		& [15$^{ +2 }_{ -2 }$, 20$^{ +3 }_{ -3 }$]		& & 0.00		& 68.82		& 12.83		& 0.19		 \\  
GJ 433 c		& 9.07$^{ +0.00 }_{ -0.00 }$		& 5089.3$^{ +417.5 }_{ -408.9 }$		& 4.81$^{ +0.29 }_{ -0.28 }$		& 0.122$^{ +0.070 }_{ -0.023 }$		& 0.65$^{ +0.21 }_{ -0.11 }$		& 89.1$^{ +43.4 }_{ -43.4 }$		& 0.12$^{ +0.05 }_{ -0.05 }$		& 62.0$^{ +36.9 }_{ -37.0 }$		& [46$^{ +2 }_{ -2 }$, 52$^{ +3 }_{ -2 }$]		& 9.806		& 0.03		& 68.73		& 1.36		& 0.0		 \\  
WISEP J12+16 b		& 10.35$^{ +1.12 }_{ -1.12 }$		& 36677.1$^{ +6470.8 }_{ -6040.1 }$		& 8.01$^{ +0.89 }_{ -0.90 }$		& 21.995$^{ +1.360 }_{ -1.366 }$		& 0.93$^{ +0.02 }_{ -0.02 }$		& 89.9$^{ +42.2 }_{ -42.7 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 178.5$^{ +124.4 }_{ -121.9 }$		& [2$^{ +0 }_{ -0 }$, 4$^{ +3 }_{ -1 }$]		& & 0.00		& 66.72		& 35.26		& 15.69		 \\  
GJ 832 b		& 4.97$^{ +0.00 }_{ -0.00 }$		& 3655.4$^{ +71.1 }_{ -70.3 }$		& 3.56$^{ +0.19 }_{ -0.19 }$		& 0.795$^{ +0.465 }_{ -0.119 }$		& 1.20$^{ +0.02 }_{ -0.03 }$		& 89.5$^{ +43.3 }_{ -43.2 }$		& 0.06$^{ +0.03 }_{ -0.03 }$		& 66.4$^{ +14.9 }_{ -15.2 }$		& [49$^{ +1 }_{ -1 }$, 52$^{ +2 }_{ -1 }$]		& 8.660		& 0.06		& 65.31		& 61.64		& 58.17		 \\  
HD 150706 b		& 28.29$^{ +0.01 }_{ -0.01 }$		& 7967.1$^{ +2398.6 }_{ -2459.3 }$		& 8.00$^{ +1.86 }_{ -1.88 }$		& 3.621$^{ +2.017 }_{ -0.929 }$		& 1.12$^{ +0.02 }_{ -0.03 }$		& 90.0$^{ +43.1 }_{ -43.4 }$		& 0.36$^{ +0.20 }_{ -0.20 }$		& 313.7$^{ +23.8 }_{ -23.3 }$		& [74$^{ +11 }_{ -9 }$, 110$^{ +24 }_{ -18 }$]		& 7.020		& 0.06		& 59.73		& 0.0		& 0.0		 \\  
eps Eri b		& 3.22$^{ +0.00 }_{ -0.00 }$		& 2690.6$^{ +20.6 }_{ -20.7 }$		& 3.49$^{ +0.02 }_{ -0.02 }$		& 0.910$^{ +0.171 }_{ -0.170 }$		& 1.20$^{ +0.02 }_{ -0.02 }$		& 88.8$^{ +28.9 }_{ -28.5 }$		& 0.07$^{ +0.04 }_{ -0.04 }$		& 355.4$^{ +36.4 }_{ -35.8 }$		& [98$^{ +7 }_{ -7 }$, 106$^{ +8 }_{ -7 }$]		& 3.820		& 0.12		& 57.99		& 54.45		& 51.29		 \\  
Wolf 1061 d		& 4.31$^{ +0.00 }_{ -0.00 }$		& 217.2$^{ +0.4 }_{ -0.4 }$		& 0.47$^{ +0.01 }_{ -0.01 }$		& 0.029$^{ +0.017 }_{ -0.004 }$		& 0.26$^{ +0.09 }_{ -0.04 }$		& 89.9$^{ +43.6 }_{ -43.2 }$		& 0.54$^{ +0.06 }_{ -0.06 }$		& 178.7$^{ +122.8 }_{ -124.5 }$		& [91$^{ +3 }_{ -3 }$, 167$^{ +12 }_{ -11 }$]		& 10.030		& 0.39		& 55.29		& 3.03		& 0.0		 \\  
HIP 70849 b		& 24.07$^{ +0.01 }_{ -0.01 }$		& 17258.0$^{ +10545.8 }_{ -10345.7 }$		& 19.90$^{ +10.97 }_{ -10.49 }$		& 11.359$^{ +6.934 }_{ -5.216 }$		& 1.06$^{ +0.04 }_{ -0.04 }$		& 90.0$^{ +42.6 }_{ -42.8 }$		& 0.72$^{ +0.16 }_{ -0.17 }$		& 181.4$^{ +124.0 }_{ -122.9 }$		& [22$^{ +10 }_{ -4 }$, 60$^{ +38 }_{ -19 }$]		& 10.360		& 0.06		& 54.85		& 0.0		& 0.0		 \\  
HD 192310 c		& 8.80$^{ +0.01 }_{ -0.01 }$		& 525.7$^{ +6.3 }_{ -6.2 }$		& 1.18$^{ +0.02 }_{ -0.02 }$		& 0.091$^{ +0.052 }_{ -0.018 }$		& 0.54$^{ +0.18 }_{ -0.09 }$		& 90.3$^{ +42.4 }_{ -42.9 }$		& 0.32$^{ +0.07 }_{ -0.07 }$		& 289.9$^{ +14.4 }_{ -14.4 }$		& [156$^{ +5 }_{ -4 }$, 217$^{ +13 }_{ -11 }$]		& 5.730		& 0.36		& 49.36		& 4.28		& 0.0		 \\  
HD 25015 b		& 37.47$^{ +0.05 }_{ -0.05 }$		& 6219.9$^{ +328.9 }_{ -316.5 }$		& 6.30$^{ +0.24 }_{ -0.23 }$		& 5.222$^{ +3.200 }_{ -0.662 }$		& 1.10$^{ +0.02 }_{ -0.03 }$		& 89.3$^{ +44.8 }_{ -42.4 }$		& 0.40$^{ +0.05 }_{ -0.06 }$		& 258.2$^{ +6.4 }_{ -6.3 }$		& [66$^{ +2 }_{ -2 }$, 101$^{ +5 }_{ -5 }$]		& 8.870		& 0.07		& 46.79		& 0.0		& 0.0		 \\  
CFBDSIR J14+10 b		& 23.12$^{ +1.63 }_{ -1.62 }$		& 10037.2$^{ +1836.5 }_{ -1837.3 }$		& 2.60$^{ +0.21 }_{ -0.20 }$		& 10.537$^{ +3.064 }_{ -3.102 }$		& 1.06$^{ +0.03 }_{ -0.03 }$		& 90.1$^{ +42.3 }_{ -42.2 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 179.3$^{ +122.6 }_{ -123.2 }$		& [$-$, $-$]		& 		& $-$		& 39.66		& 0.0		& 0.0		 \\  
HD 30562 b		& 26.18$^{ +0.04 }_{ -0.04 }$		& 1157.0$^{ +18.6 }_{ -18.5 }$		& 2.34$^{ +0.04 }_{ -0.04 }$		& 1.428$^{ +0.839 }_{ -0.202 }$		& 1.17$^{ +0.02 }_{ -0.03 }$		& 90.2$^{ +43.0 }_{ -43.1 }$		& 0.76$^{ +0.03 }_{ -0.03 }$		& 180.7$^{ +121.3 }_{ -120.0 }$		& [153$^{ +2 }_{ -2 }$, 413$^{ +34 }_{ -26 }$]		& 5.780		& 0.67		& 33.83		& 0.0		& 0.0		 \\  
GJ 15 A c		& 3.56$^{ +0.00 }_{ -0.00 }$		& 7864.3$^{ +1325.7 }_{ -1327.9 }$		& 5.44$^{ +0.66 }_{ -0.64 }$		& 0.157$^{ +0.091 }_{ -0.061 }$		& 0.74$^{ +0.31 }_{ -0.21 }$		& 90.0$^{ +42.8 }_{ -42.7 }$		& 0.31$^{ +0.16 }_{ -0.16 }$		& 145.2$^{ +52.2 }_{ -52.3 }$		& [35$^{ +3 }_{ -3 }$, 48$^{ +7 }_{ -5 }$]		& 8.080		& 0.01		& 30.32		& 8.08		& 2.14		 \\  
tau Cet f		& 3.60$^{ +0.01 }_{ -0.01 }$		& 618.2$^{ +20.3 }_{ -20.4 }$		& 1.32$^{ +0.02 }_{ -0.02 }$		& 0.015$^{ +0.008 }_{ -0.004 }$		& 0.17$^{ +0.06 }_{ -0.03 }$		& 89.9$^{ +43.5 }_{ -43.1 }$		& 0.12$^{ +0.08 }_{ -0.08 }$		& 284.6$^{ +39.3 }_{ -37.0 }$		& [174$^{ +22 }_{ -19 }$, 196$^{ +25 }_{ -22 }$]		& 3.500		& 0.38		& 26.74		& 1.82		& 0.9		 \\  
GJ 676 A b		& 16.03$^{ +0.01 }_{ -0.01 }$		& 1056.8$^{ +1.9 }_{ -1.9 }$		& 1.82$^{ +0.04 }_{ -0.04 }$		& 5.868$^{ +3.191 }_{ -1.039 }$		& 1.09$^{ +0.02 }_{ -0.03 }$		& 89.8$^{ +41.5 }_{ -42.2 }$		& 0.33$^{ +0.01 }_{ -0.01 }$		& 179.0$^{ +121.3 }_{ -120.8 }$		& [83$^{ +4 }_{ -4 }$, 117$^{ +5 }_{ -5 }$]		& 9.580		& 0.14		& 23.04		& 0.0		& 0.0		 \\  
HR 2562 b		& 34.04$^{ +0.03 }_{ -0.03 }$		& 28974.6$^{ +440.8 }_{ -439.1 }$		& 20.30$^{ +0.21 }_{ -0.20 }$		& 29.987$^{ +10.304 }_{ -10.232 }$		& 1.11$^{ +0.08 }_{ -0.07 }$		& 89.9$^{ +43.8 }_{ -43.3 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 181.2$^{ +123.3 }_{ -121.8 }$		& [59$^{ +8 }_{ -6 }$, 102$^{ +77 }_{ -23 }$]		& 6.110		& 0.13		& 21.18		& 0.0		& 0.0		 \\  
HR 8799 d\tablefoottext{a}		& 39.40$^{ +0.07 }_{ -0.07 }$		& 37000.0$^{ +0.0 }_{ -0.0 }$		& 24.00$^{ +0.00 }_{ -0.00 }$		& 9.961$^{ +2.053 }_{ -2.009 }$		& 1.25$^{ +0.03 }_{ -0.03 }$		& 90.1$^{ +43.6 }_{ -42.2 }$		& 0.51$^{ +0.34 }_{ -0.34 }$		& 177.3$^{ +122.2 }_{ -120.8 }$		& [61$^{ +8 }_{ -6 }$, 108$^{ +83 }_{ -25 }$]		& 5.953		& 0.07		& 19.84		& 0.0		& 0.0		 \\  
HD 156279 c		& 36.23$^{ +0.03 }_{ -0.03 }$		& 4168.0$^{ +199.2 }_{ -195.5 }$		& 5.00$^{ +0.17 }_{ -0.17 }$		& 9.964$^{ +5.656 }_{ -1.254 }$		& 1.06$^{ +0.02 }_{ -0.03 }$		& 89.1$^{ +43.5 }_{ -42.2 }$		& 0.23$^{ +0.01 }_{ -0.01 }$		& 281.2$^{ +1.4 }_{ -1.4 }$		& [89$^{ +2 }_{ -2 }$, 113$^{ +2 }_{ -2 }$]		& 8.100		& 0.10		& 18.3		& 0.0		& 0.0		 \\  
GJ 649 b		& 10.38$^{ +0.00 }_{ -0.00 }$		& 598.3$^{ +2.9 }_{ -2.9 }$		& 1.14$^{ +0.02 }_{ -0.02 }$		& 0.381$^{ +0.224 }_{ -0.051 }$		& 1.25$^{ +0.03 }_{ -0.03 }$		& 90.0$^{ +43.1 }_{ -43.5 }$		& 0.30$^{ +0.05 }_{ -0.05 }$		& 171.8$^{ +10.5 }_{ -9.9 }$		& [91$^{ +2 }_{ -2 }$, 124$^{ +5 }_{ -5 }$]		& 9.690		& 0.18		& 13.31		& 0.0		& 0.0		 \\  
GJ 504 b		& 17.54$^{ +0.05 }_{ -0.05 }$		& 94646.6$^{ +2159.6 }_{ -2033.0 }$		& 43.50$^{ +0.00 }_{ -0.00 }$		& 5.752$^{ +1.895 }_{ -1.876 }$		& 1.10$^{ +0.03 }_{ -0.02 }$		& 89.6$^{ +43.2 }_{ -43.2 }$		& 0.50$^{ +0.34 }_{ -0.33 }$		& 179.1$^{ +122.9 }_{ -119.8 }$		& [38$^{ +5 }_{ -4 }$, 65$^{ +51 }_{ -15 }$]		& 5.220		& 0.09		& 13.14		& 5.2		& 0.0		 \\  
HR 8799 c		& 39.40$^{ +0.07 }_{ -0.07 }$		& 69000.0$^{ +0.0 }_{ -0.0 }$		& 38.00$^{ +0.00 }_{ -0.00 }$		& 10.028$^{ +2.021 }_{ -2.063 }$		& 1.25$^{ +0.03 }_{ -0.03 }$		& 89.4$^{ +42.2 }_{ -43.0 }$		& 0.50$^{ +0.34 }_{ -0.35 }$		& 181.1$^{ +120.1 }_{ -124.5 }$		& [49$^{ +7 }_{ -5 }$, 85$^{ +65 }_{ -20 }$]		& 5.953		& 0.08		& 12.21		& 0.0		& 0.0		 \\  
47 UMa d		& 13.80$^{ +0.02 }_{ -0.02 }$		& 13412.4$^{ +3166.1 }_{ -3057.0 }$		& 11.15$^{ +1.71 }_{ -1.66 }$		& 1.875$^{ +0.996 }_{ -0.409 }$		& 1.16$^{ +0.02 }_{ -0.03 }$		& 89.6$^{ +43.7 }_{ -42.5 }$		& 0.13$^{ +0.08 }_{ -0.08 }$		& 278.2$^{ +97.8 }_{ -101.9 }$		& [77$^{ +7 }_{ -6 }$, 87$^{ +8 }_{ -7 }$]		& 5.050		& 0.04		& 9.41		& 0.0		& 0.0		 \\  
HR 8799 b		& 39.40$^{ +0.07 }_{ -0.07 }$		& 170000.0$^{ +0.0 }_{ -0.0 }$		& 68.00$^{ +0.00 }_{ -0.00 }$		& 8.007$^{ +2.054 }_{ -2.047 }$		& 1.20$^{ +0.07 }_{ -0.07 }$		& 90.4$^{ +43.2 }_{ -43.0 }$		& 0.50$^{ +0.33 }_{ -0.34 }$		& 182.6$^{ +122.5 }_{ -124.5 }$		& [37$^{ +5 }_{ -3 }$, 63$^{ +46 }_{ -15 }$]		& 5.953		& 0.07		& 5.58		& 0.0		& 0.0		 \\  
VHS J12-12 b		& 12.69$^{ +0.67 }_{ -0.66 }$		& 1263692.9$^{ +128645.2 }_{ -121328.9 }$		& 102.20$^{ +6.10 }_{ -6.24 }$		& 15.102$^{ +3.958 }_{ -3.883 }$		& 1.05$^{ +0.03 }_{ -0.03 }$		& 89.6$^{ +43.0 }_{ -42.5 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 179.5$^{ +122.8 }_{ -120.3 }$		& [$-$, $-$]		& 17.759		& $-$		& 5.48		& 2.84		& 0.58		 \\  
2MASS J02-39 b		& 39.34$^{ +1.82 }_{ -1.72 }$		& 2028787.5$^{ +135424.9 }_{ -131126.9 }$		& 156.08$^{ +6.70 }_{ -6.76 }$		& 13.895$^{ +0.758 }_{ -0.761 }$		& 1.44$^{ +0.02 }_{ -0.02 }$		& 91.0$^{ +42.6 }_{ -42.4 }$		& 0.50$^{ +0.35 }_{ -0.34 }$		& 184.2$^{ +121.0 }_{ -123.7 }$		& [4$^{ +1 }_{ -0 }$, 8$^{ +6 }_{ -2 }$]		& 		& 0.00		& 4.45		& 0.0		& 0.0		 \\  
HD 34445 g		& 46.15$^{ +0.07 }_{ -0.07 }$		& 5711.3$^{ +1022.2 }_{ -1016.8 }$		& 6.36$^{ +0.70 }_{ -0.70 }$		& 0.467$^{ +0.252 }_{ -0.129 }$		& 1.24$^{ +0.03 }_{ -0.04 }$		& 89.4$^{ +43.9 }_{ -41.9 }$		& 0.06$^{ +0.04 }_{ -0.04 }$		& 54.8$^{ +62.5 }_{ -61.4 }$		& [111$^{ +7 }_{ -6 }$, 117$^{ +7 }_{ -6 }$]		& 7.328		& 0.11		& 3.74		& 0.0		& 0.0		 \\  
2MASS J01-24 b		& 36.02$^{ +2.72 }_{ -2.74 }$		& 209966.0$^{ +26023.1 }_{ -23795.5 }$		& 51.86$^{ +4.27 }_{ -4.05 }$		& 24.528$^{ +1.695 }_{ -1.740 }$		& 1.02$^{ +0.02 }_{ -0.02 }$		& 90.3$^{ +42.2 }_{ -42.8 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 179.9$^{ +122.5 }_{ -121.1 }$		& [10$^{ +1 }_{ -1 }$, 17$^{ +14 }_{ -4 }$]		& 14.240		& 0.00		& 3.64		& 0.0		& 0.0		 \\  
HN Peg b		& 18.13$^{ +0.01 }_{ -0.01 }$		& 7411246.7$^{ +128672.7 }_{ -124597.4 }$		& 772.85$^{ +8.85 }_{ -8.72 }$		& 21.969$^{ +6.458 }_{ -6.356 }$		& 1.09$^{ +0.07 }_{ -0.07 }$		& 89.5$^{ +43.5 }_{ -41.7 }$		& 0.49$^{ +0.35 }_{ -0.33 }$		& 178.9$^{ +123.2 }_{ -123.8 }$		& [7$^{ +1 }_{ -1 }$, 13$^{ +10 }_{ -3 }$]		& 5.950		& 0.00		& 0.76		& 0.25		& 0.0		 \\  
Ross 458 c		& 11.51$^{ +0.01 }_{ -0.01 }$		& 20699770.9$^{ +0.0 }_{ -0.0 }$		& 1168.00$^{ +0.00 }_{ -0.00 }$		& 6.285$^{ +0.000 }_{ -0.000 }$		& 1.22$^{ +0.00 }_{ -0.00 }$		& 89.9$^{ +42.8 }_{ -42.0 }$		& 0.51$^{ +0.33 }_{ -0.35 }$		& 181.2$^{ +121.7 }_{ -122.9 }$		& [3$^{ +0 }_{ -0 }$, 5$^{ +4 }_{ -1 }$]		& 9.720		& 0.00		& 0.64		& 0.34		& 0.21		 \\  
HD 196067 b		& 39.98$^{ +0.03 }_{ -0.03 }$		& 3660.7$^{ +142.9 }_{ -141.4 }$		& 5.02$^{ +0.13 }_{ -0.13 }$		& 10.144$^{ +5.269 }_{ -2.521 }$		& 1.06$^{ +0.03 }_{ -0.03 }$		& 90.2$^{ +42.3 }_{ -41.7 }$		& 0.70$^{ +0.09 }_{ -0.09 }$		& 328.2$^{ +5.2 }_{ -5.3 }$		& [112$^{ +5 }_{ -5 }$, 270$^{ +55 }_{ -35 }$]		& 6.030		& 0.52		& 0.48		& 0.0		& 0.0		 \\  
WD 0806-661 b		& 19.19$^{ +0.42 }_{ -0.41 }$		& 57638440.0$^{ +965920.1 }_{ -915525.3 }$		& 2500.00$^{ +0.00 }_{ -0.00 }$		& 7.490$^{ +1.027 }_{ -1.012 }$		& 1.08$^{ +0.02 }_{ -0.02 }$		& 90.3$^{ +42.6 }_{ -41.8 }$		& 0.51$^{ +0.34 }_{ -0.34 }$		& 178.3$^{ +121.0 }_{ -121.5 }$		& [$-$, $-$]		& 		& $-$		& 0.27		& 0.02		& 0.0		 \\  
GU Psc b		& 47.95$^{ +3.43 }_{ -3.37 }$		& 55990704.8$^{ +5681766.3 }_{ -5669232.2 }$		& 2000.35$^{ +133.62 }_{ -137.74 }$		& 11.270$^{ +1.167 }_{ -1.138 }$		& 1.26$^{ +0.08 }_{ -0.08 }$		& 90.5$^{ +41.9 }_{ -43.0 }$		& 0.50$^{ +0.34 }_{ -0.34 }$		& 180.0$^{ +123.1 }_{ -123.9 }$		& [$-$, $-$]		& 13.550		& 0.00		& 0.09		& 0.0		& 0.0		 \\  
HD 142022 A b		& 34.31$^{ +0.02 }_{ -0.02 }$		& 1928.2$^{ +31.0 }_{ -31.2 }$		& 2.93$^{ +0.05 }_{ -0.05 }$		& 5.648$^{ +3.293 }_{ -2.734 }$		& 1.10$^{ +0.04 }_{ -0.04 }$		& 89.8$^{ +41.8 }_{ -42.3 }$		& 0.53$^{ +0.13 }_{ -0.14 }$		& 179.6$^{ +120.8 }_{ -120.8 }$		& [108$^{ +5 }_{ -5 }$, 196$^{ +36 }_{ -24 }$]		& 7.700		& 0.17		& 0.09		& 0.0		& 0.0		 \\  
HD 133131 A c		& 47.00$^{ +0.00 }_{ -0.00 }$		& 3564.3$^{ +742.3 }_{ -723.7 }$		& 4.50$^{ +0.62 }_{ -0.63 }$		& 0.518$^{ +0.272 }_{ -0.146 }$		& 1.23$^{ +0.03 }_{ -0.03 }$		& 90.5$^{ +42.6 }_{ -42.7 }$		& 0.49$^{ +0.15 }_{ -0.15 }$		& 280.0$^{ +24.8 }_{ -25.2 }$		& [$-$, $-$]		& 8.400		& $-$		& 0.02		& 0.0		& 0.0		 \\  

 \hline
\end{longtable}
